Hercules: A Compiler for Productive Programming of Heterogeneous Systems

Modern computing systems increasingly rely on composing heterogeneous devices to improve performance and efficiency. Programming these systems is often unproductive: algorithm implementations must be coupled to system-specific logic, including device-specific optimizations, partitioning, and inter-device communication and synchronization, which requires developing different programs for different system configurations. We propose the Juno language, which represents general purpose applications in an imperative form that can be transformed into parallel, optimized, system-specific code using an expressive and granular imperative scheduling language. We also introduce the Hercules compiler, which uses a novel intermediate representation to represent general and device-specific parallel code in a manner that is easy to analyze and manipulate using schedules. Our system achieves competitive performance with hand-optimized device-specific code (geomean speedups of $1.25\times$ and $1.48\times$ on the CPU and GPU) and significantly outperforms a prior general purpose heterogeneous programming system (geomean speedups of $9.31\times$ and $16.18\times$ on the CPU and GPU).

==> plots/hand-written-perf.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    height=0.73*\axisdefaultheight,
    width=\axisdefaultwidth,
    % Symbolic names we use in our coordinates
    symbolic x coords={BFS, BP, EULER, PRE-EULER, SRAD, GEOMEAN},
    % We use slightly different labels that include line breaks
    xtick=data,
    xticklabels={BFS, BP, EULER, PRE-\\EULER, SRAD, GEO-\\MEAN},
    x tick label style={font=\scriptsize, align=center},
    % Don't make a tick mark for each benchmark
    major tick length=0,
    % Tell the graph to put one minor tick mark between each major (i.e. each benchmark)
    minor x tick num={1},
    % Enable minor gridlines for x (to get a gridline between each benchmark)
    xminorgrids=true,
    % Print the y-axis using numbers not exponents
    log ticks with fixed point,
    % Add y axis ticks as extra so that we can override formatting for them
    ytick=\empty,
    % Add some reasonable tick marks and set manual labels to avoid exponents
    extra y ticks={0.8, 1, 1.5, 2, 2.5, 3},
    extra y tick labels={0.8, 1, 1.5, 2, 2.5, 3},
    extra y tick style={major tick length=0.15cm},
    % Label for y axis
    ylabel=Speedup over Hand-Written,
    % Bar graph with bars going up the y-axis
    ybar,
    % Put the lgend on top
    legend style={at={(0.5,1)}, anchor=south, legend columns=-1},
    %
    % Label each bar with its value (rounded to one digit)--because of the semilog-y axis we have to exponentiate the y value
    point meta=exp(y),
    nodes near coords={\scriptsize\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}},
    % Set value labels to be above for bars of value >= 1 and below otherwise
    nodes near coords style = {
        small value/.style = { color=black, anchor=north, },
        large value/.style = { color=black, anchor=south, },
        placement/.code={%
            \begingroup
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<1.0}%
            \global\let\result=\pgfmathresult
            \endgroup
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\result\ONE
                \pgfkeysalso{small value}%
            \else
                \pgfkeysalso{large value}%
            \fi
        },
        placement
    },
]
\addplot coordinates {(BFS,1.40) (BP,2.43) (EULER,0.86) (PRE-EULER,0.77) (SRAD,1.43) (GEOMEAN,1.25)};
\addplot coordinates {(BFS,0.91) (BP,2.83) (EULER,1.10) (PRE-EULER,0.87) (SRAD,2.83) (GEOMEAN,1.48)};
% Add a line separating the geo-mean from the other bars
\draw[line width=0.2mm] (axis cs: {[normalized]4.5},.5) -- (axis cs: {[normalized]4.5}, 5);
\draw[line width=0.1mm] (axis cs: {[normalized]-0.5},1) -- (axis cs: {[normalized]5.5},1);
\legend{CPU,GPU}
\end{semilogyaxis}
\end{tikzpicture}

==> plots/hpvm-perf.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    height=0.73*\axisdefaultheight,
    width=\axisdefaultwidth,
    % Symbolic names we use in our coordinates
    symbolic x coords={BFS, BP, EULER, PRE-EULER, SRAD, CAVA, EDGE, GEOMEAN},
    % We use slightly different labels that include line breaks
    xtick=data,
    xticklabels={BFS, BP, EULER, PRE-\\EULER, SRAD, CAVA, EDGE, GEO-\\MEAN},
    x tick label style={font=\scriptsize, align=center, rotate=45},
    % Don't make a tick mark for each benchmark
    major tick length=0,
    % Tell the graph to put one minor tick mark between each major (i.e. each benchmark)
    minor x tick num={1},
    % Enable minor gridlines for x (to get a gridline between each benchmark)
    xminorgrids=true,
    % Print the y-axis using numbers not exponents
    log ticks with fixed point,
    % Cap y axis at 20x
    ymax=22,
    % Add y axis ticks as extra so that we can override formatting for them
    ytick=\empty,
    % Add some reasonable tick marks and set manual labels to avoid exponents
    extra y ticks={0.8, 1, 2, 5, 10, 15, 20},
    extra y tick labels={0.8, 1, 2, 5, 10, 15, 20},
    extra y tick style={major tick length=0.15cm},
    % Label for y axis
    ylabel=Speedup over HPVM,
    % Bar graph with bars going up the y-axis
    ybar,
    bar width=5pt,
    % Put the lgend on top
    legend style={at={(0.5,1)}, anchor=south, legend columns=-1},
    %
    % Label each bar with its value (rounded to one digit)
    % Because we're going to limit how far off the chart bars extend (so that their labels are visible) we have to use
    % the rawy coordinate
    point meta=rawy,
    nodes near coords={\scriptsize\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}},
    log basis y=2,
    clip=false,
    restrict y to domain*=-1:4.5,
    % Set value labels to be below the top for bars with value > 15, above the bars for value >= 1, and below otherwise
    nodes near coords style = {
        small value/.style = { color=black, anchor=north, rotate=0, },
        medium value/.style = { color=black, anchor=west, rotate=90, },
        large value/.style = { color=black, anchor=east, rotate=90, },
        placement/.code={%
            \begingroup
            \pgfkeys{/pgf/fpu}%
            \pgfmathparse{\pgfplotspointmeta<1.0}%
            \global\let\issmall=\pgfmathresult%
            \pgfmathparse{\pgfplotspointmeta>15.0}%
            \global\let\islarge=\pgfmathresult
            \endgroup
            \pgfmathfloatcreate{1}{1.0}{0}%
            \let\ONE=\pgfmathresult
            \ifx\issmall\ONE
                \pgfkeysalso{small value}%
            \else\ifx\islarge\ONE
                \pgfkeysalso{large value}%
            \else
                \pgfkeysalso{medium value}%
            \fi\fi
        },
        placement
    },
]
% Make the sequential a different color so we get consistency in colors between the two figures
\pgfplotsset{cycle list shift=2}
\addplot coordinates {(BFS,1.03) (BP,2.62) (EULER,1.52) (PRE-EULER,1.43) (SRAD,1.18) (CAVA,1.00) (EDGE,1.06) (GEOMEAN,1.33)};
\pgfplotsset{cycle list shift=-1}
\addplot coordinates {(BFS,13.18) (BP,25.21) (EULER,17.11) (PRE-EULER,17.20) (SRAD,2.25) (CAVA,8.77) (EDGE,3.14) (GEOMEAN,9.25)};
\addplot coordinates {(BFS,0.89) (BP,115.01) (EULER,33.93) (PRE-EULER,1.02) (SRAD,612.48) (CAVA,8.60) (EDGE,15.57) (GEOMEAN,16.18)};
% Line between geo-mean and others
\draw[line width=0.2mm] (axis cs: {[normalized]6.5},.615) -- (axis cs: {[normalized]6.5}, 25);
% Line at 1x
\draw[line width=0.1mm] (axis cs: {[normalized]-0.7},1) -- (axis cs: {[normalized]7.7},1);
\legend{Sequential,Multicore,GPU}
\end{semilogyaxis}
\end{tikzpicture}
